Enhancing K-user Interference Alignment for Discrete Constellations via Learning

In this paper, we consider a K-user interference channel where interference among the users is neither too strong nor too weak, a scenario that is relatively underexplored in the literature. We propose a novel deep learning-based approach to design the encoder and decoder functions that aim to maximize the sumrate of the interference channel for discrete constellations. We first consider the MaxSINR algorithm, a state-of-the-art linear scheme for Gaussian inputs, as the baseline and then propose a modified version of the algorithm for discrete inputs. We then propose a neural network-based approach that learns a constellation mapping with the objective of maximizing the sumrate. We provide numerical results to show that the constellations learned by the neural network-based approach provide enhanced alignments, not just in beamforming directions but also in terms of the effective constellation at the receiver, thereby leading to improved sum-rate performance.

==> Figures/DiscreteMX_Setup.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NN_LAYER_without_text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{748.32552211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43707357)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DISC_MAXSINR.pdf}}%
    \put(0,0.32113129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W_1$\end{tabular}}}}%
    \put(0,0.0283129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W_K$\end{tabular}}}}%
    \put(1.03,0.32113129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{W}_1$\end{tabular}}}}%
    \put(1.03,0.0303129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{W}_K$\end{tabular}}}}%
    \put(0.20122227,0.32113129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m$-PAM\end{tabular}}}}%
    \put(0.20122227,0.0303129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m$-PAM\end{tabular}}}}%
    \put(0.38622227,0.43913129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{V}_1$\end{tabular}}}}%
    \put(0.38622227,0.14813129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{V}_K$\end{tabular}}}}%
    \put(0.66722227,0.43913129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{U}_1$\end{tabular}}}}%
    \put(0.66722227,0.14813129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{U}_K$\end{tabular}}}}%
    \put(0.44722227,0.35013129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{X}_1$\end{tabular}}}}%
    \put(0.44722227,0.06513129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{X}_K$\end{tabular}}}}%
    \put(0.590222227,0.35013129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{Y}_1$\end{tabular}}}}%
    \put(0.59022227,0.06513129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{Y}_K$\end{tabular}}}}%
    \put(0.52522227,0.13613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}{\rotatebox{90}{Channel}}\end{tabular}}}}%
    \put(0.842222227,0.04713129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ML}\end{tabular}}}}%
    \put(0.838222227,0.02513129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont Decoder}\end{tabular}}}}%
    \put(0.842222227,0.33613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ML}\end{tabular}}}}%
    \put(0.838222227,0.31413129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont Decoder}\end{tabular}}}}%
    \put(1.0122227,0.1773129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{14}\selectfont $\sum_{i=1}^{K}I\cq{W_i,\hat{W}_i}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/NN_LAYER_Full.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NN_LAYER_without_text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{748.32552211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43707357)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NN_LAYER_Full.pdf}}%
    \put(-0.0322227,0.31613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W_1$\end{tabular}}}}%
    \put(-0.03122227,0.09213129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W_K$\end{tabular}}}}%
    \put(0.33222227,0.33613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{X}_1$\end{tabular}}}}%
    \put(0.03622227,0.40613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{V}_{1:K}$\end{tabular}}}}%
    \put(0.33222227,0.11613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{X}_K$\end{tabular}}}}%
    \put(0.38922227,0.16613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}{\rotatebox{90}{Channel}}\end{tabular}}}}%
    \put(0.121222227,0.09613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont{\rotatebox{90}{Modulation Layer}}}\end{tabular}}}}%
    \put(0.18922227,0.10313129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont{\rotatebox{90}{Precoding Layer}}}\end{tabular}}}}%
    \put(0.25922227,0.11313129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont{\rotatebox{90}{Power Scaling}}}\end{tabular}}}}%
     \put(0.460222227,0.36013129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{Y}_1$\end{tabular}}}}%
    \put(0.460222227,0.08613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{Y}_K$\end{tabular}}}}%
    \put(0.578222227,0.08113129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{09}{12}\selectfont ML}\end{tabular}}}}%
    \put(0.574222227,0.05913129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{09}{12}\selectfont Decoder}\end{tabular}}}}%
    \put(0.578222227,0.35213129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{09}{12}\selectfont ML}\end{tabular}}}}%
    \put(0.574222227,0.326129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{09}{12}\selectfont Decoder}\end{tabular}}}}%
    \put(0.778222227,0.34213129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{08}{14}\selectfont $\mathcal{L}\cq{W_1,\hat{W}_1}$}\end{tabular}}}}%
    \put(0.778222227,0.07113129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{08}{14}\selectfont $\mathcal{L}\cq{W_K,\hat{W}_K}$}\end{tabular}}}}%
    \put(0.932222227,0.209129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{08}{14}\selectfont $\sum\mathcal{L}_{1:K}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/NN_LAYER_without_text.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NN_LAYER_without_text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{748.32552211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43707357)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NN_LAYER_without_text.pdf}}%
    \put(0.24122227,0.28213129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_1$\end{tabular}}}}%
    \put(0.24122227,0.08613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_K$\end{tabular}}}}%
    \put(0.01122227,0.28613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W_1$\end{tabular}}}}%
    \put(0.01122227,0.09213129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W_K$\end{tabular}}}}%
    \put(0.11222227,0.38613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{V}_1$\end{tabular}}}}%
    \put(0.11222227,0.18613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{V}_K$\end{tabular}}}}%
    \put(0.33222227,0.30613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{X}_1$\end{tabular}}}}%
    \put(0.33222227,0.10613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{X}_K$\end{tabular}}}}%
    \put(0.39622227,0.26613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.39622227,0.237813129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}H\end{tabular}}}}%
    \put(0.39622227,0.209494968){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.39622227,0.181176807){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}N\end{tabular}}}}%
    \put(0.39622227,0.152858646){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}N\end{tabular}}}}%
    \put(0.39622227,0.124540485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0.39622227,0.096222324){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}L\end{tabular}}}}%
    \put(0.460222227,0.32413129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{Y}_1$\end{tabular}}}}%
    \put(0.460222227,0.08613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{Y}_K$\end{tabular}}}}%
    \put(0.578222227,0.08113129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{09}{12}\selectfont ML}\end{tabular}}}}%
    \put(0.574222227,0.05913129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{09}{12}\selectfont Decoder}\end{tabular}}}}%
    \put(0.578222227,0.31213129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{09}{12}\selectfont ML}\end{tabular}}}}%
    \put(0.574222227,0.29013129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{09}{12}\selectfont Decoder}\end{tabular}}}}%
    \put(0.788222227,0.30213129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{08}{14}\selectfont $\mathcal{L}\cq{W_1,\hat{W}_1}$}\end{tabular}}}}%
    \put(0.792222227,0.06713129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{08}{14}\selectfont $\mathcal{L}\cq{W_K,\hat{W}_K}$}\end{tabular}}}}%
    \put(0.932222227,0.193129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{08}{14}\selectfont $\sum\mathcal{L}_{1:K}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/NN_LAYER_without_text_1.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NN_LAYER_without_text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{748.32552211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43707357)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NN_LAYER_without_text.pdf}}%
    \put(0.24122227,0.28613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_1$\end{tabular}}}}%
    \put(0.24122227,0.08613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_K$\end{tabular}}}}%
    \put(0.01122227,0.28613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W_1$\end{tabular}}}}%
    \put(0.01122227,0.08613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W_K$\end{tabular}}}}%
    \put(0.11222227,0.38613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{V}_1$\end{tabular}}}}%
    \put(0.11222227,0.18613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{V}_K$\end{tabular}}}}%
    \put(0.33222227,0.30613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{X}_1$\end{tabular}}}}%
    \put(0.33222227,0.10613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{X}_K$\end{tabular}}}}%
    \put(0.39622227,0.26613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.39622227,0.237813129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}H\end{tabular}}}}%
    \put(0.39622227,0.209494968){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.39622227,0.181176807){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}N\end{tabular}}}}%
    \put(0.39622227,0.152858646){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}N\end{tabular}}}}%
    \put(0.39622227,0.124540485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0.39622227,0.096222324){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}L\end{tabular}}}}%
    \put(0.460222227,0.32413129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{Y}_1$\end{tabular}}}}%
    \put(0.460222227,0.08613129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bld{Y}_K$\end{tabular}}}}%
    \put(0.578222227,0.07213129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{09}{12}\selectfont ML}\end{tabular}}}}%
    \put(0.574222227,0.05013129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{09}{12}\selectfont Decoder}\end{tabular}}}}%
    \put(0.578222227,0.31213129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{09}{12}\selectfont ML}\end{tabular}}}}%
    \put(0.574222227,0.29013129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{09}{12}\selectfont Decoder}\end{tabular}}}}%
    \put(0.788222227,0.30213129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{ \fontsize{08}{14}\selectfont $\mathcal{L}\cq{W_1,\hat{W}_1}$}\end{tabular}}}}%
    \put(0.792222227,0.06713129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{ \fontsize{08}{14}\selectfont $\mathcal{L}\cq{W_K,\hat{W}_K}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/model_mx.tex <==
\begin{tikzpicture}[
  scale = 0.75, transform shape,
  shift={(0cm, 0cm)},  
       M/.style = {draw, minimum height = 5mm, minimum width=40mm, font=\sffamily, text width=15em, align=center},
       N/.style = {draw, minimum width=12mm, font=\sffamily, text width=5em, align=center},
     arr/.style = {draw, -{Triangle}}, 
     box/.style={rectangle, draw=none, text width=2em, text centered, minimum height=1em, minimum width=2em},
                          ] 
  \node (A)  [M, rotate = 90] at ($(-2,-2)$)   {Channel}; 
  \node (Z1) [circle, draw, inner sep=.5pt] at ($(A.north east)+(-0.65,-1)$) {+};
  \node (Z2) [circle, draw, inner sep=.5pt] at ($(A.north west)+(-0.65,+1)$) {+};
  \node (v1) [box] at ($(Z1.north) + (0,1)$)                                 {$\bld{V}_1$};
  \node (v2) [box] at ($(Z2.north) + (0,1)$)                                 {$\bld{V}_K$};
  \node (d1) [box] at ($(v2.north) + (0,1)$)                                 {$\vdots$};
  \node (B)  [M, rotate = 90] at ($(A.north) + (-1.5,0)$)                    {$m-$PAM}; 
  \node (w1) [box] at ($(B.north east) + (-1,-1)$)                           {$W_1$};
  \node (w2) [box] at ($(B.north west) + (-1,1)$)                            {$W_K$};
  \node (d3) [box] at ($(w2.north) + (0,1.8)$)                               {$\vdots$};
  \node (Y1) [circle, draw, inner sep=.5pt] at ($(A.south east)+(.65,-1)$)   {+};
  \node (Y2) [circle, draw, inner sep=.5pt] at ($(A.south west)+(.65,+1)$)   {+};
  \node (u1) [box] at ($(Y1.north) + (0,1)$)                                 {$\bld{U}_1$};
  \node (u2) [box] at ($(Y2.north) + (0,1)$)                                 {$\bld{U}_K$};
  \node (d2) [box] at ($(u2.north) + (0,1)$)                                 {$\vdots$};
  \node (C)  [M, rotate = 90] at ($(A.south) + (1.5,0)$)                     {ML Decoder}; 
  \node (w3) [box] at ($(C.south) + (1,0)$)                                 {$\sum_{i=1}^KI\left(W_i;\hat{W}_i\right)$};
  
  \draw[arr]  (w1) edge (w1-|B.north)
              (w2) edge (w2-|B.north)
              (Z1-|B.south) edge (Z1) 
              (Z2-|B.south) to (Z2)
              (Z1) edge (Z1-|A.north)
              (Z2) edge (Z2-|A.north)
              (Y1-|A.south) edge (Y1)
              (Y2-|A.south) to (Y2);
  \draw[arr]  (w3-|C.south) edge (w3)
              (Y1) edge (Y1-|C.north)
              (Y2) to (Y2-|C.north);
              \draw[arr]  (v1) edge (Z1)
              (v2) edge (Z2);
              \draw[arr]  (u1) edge (Y1)
              (u2) edge (Y2);
      \end{tikzpicture}

==> Figures/model_tikz.tex <==
\begin{tikzpicture}[scale = 0.75, transform shape,
    node distance = 2mm and 8mm,
         N/.style = {draw, minimum width=12mm, font=\sffamily, text width=5em, align=center},
       arr/.style = {draw, -{Triangle}}, 
       box/.style={rectangle, draw=none, text width=2em, text centered, minimum height=4em, minimum width=2em},
                            ] 
    \node (N)  [N,rounded corners=2mm, minimum size=24mm]    {Interference \\ Channel}; 
    \node (d)  [N, below left=of N.north west]               {$\phi_1$}; 
    \node (e)  [box,  left=.5cm of d]                        {$W_1$};
    \node (a)  [N, above left=of N.south west]               {$\phi_K$}; 
    \node (f)  [box,  left=.5cm of a]                        {$W_K$};
    \node (a3) [box] at ($(d)!0.4!(a)$) {\vdots};
    \node (b)  [N, above right=of N.south east] {$\psi_K$};
    \node (c)  [N, below right=of N.north east] {$\psi_1$};
    \node (a4) [box] at ($(b)!0.6!(c)$) {\vdots};
    \node (b1) [box, right=.5cm of b] {$\hat{W}_K$};
    \node (c1) [box, right=.5cm of c] {$\hat{W}_1$};
    \draw[arr]  (e) edge (e-|d.west)
                (f) edge (f-|a.west)
                (d) edge (d -| N.west) 
                (a) edge (a -| N.west) 
                (b -| N.east) edge (b)
                (c -| N.east) to (c);
    \draw[arr]  (b) edge (b1)
                (c) edge (c1);
        \end{tikzpicture} 

==> Figures/test_figure.tex <==
\tikzset{
    block/.style = {draw, fill=white, rectangle, minimum height=3em, minimum width=3em},
    tmp/.style  = {coordinate},
    sum/.style= {draw, fill=white, circle, node distance=1cm},
    input/.style = {coordinate},
    output/.style= {coordinate},
    pinstyle/.style = {pin edge={to-,thick,black}
        }
}



%\begin{figure}[!htb]
%\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    \node [input, name=rinput] (rinput) {};
    \node [sum, right of=rinput] (sum1) {};
    \node [block, right of=sum1] (controller) {$k_{p\beta}$};
    \node [block, above of=controller,node distance=1.3cm] (up){$\frac{k_{i\beta}}{s}$};
    \node [block, below of=controller,node distance=1.3cm] (rate) {$sk_{d\beta}$};
    \node [sum, right of=controller,node distance=2cm] (sum2) {};
    \node [block, above = 2cm of sum2](extra){$\frac{1}{\alpha_{\beta2}}$};  %
    \node [block, right of=sum2,node distance=2cm] (system)
    {$\frac{a_{\beta 2}}{s+a_{\beta 1}}$};
    \node [output, right of=system, node distance=2cm] (output) {};
    \node [tmp, below of=controller] (tmp1){$H(s)$};
    \draw [->] (rinput) -- node{$R(s)$} (sum1);
    \draw [->] (sum1) --node[name=z,anchor=north]{$E(s)$} (controller);
    \draw [->] (controller) -- (sum2);
    \draw [->] (sum2) -- node{$U(s)$} (system);
    \draw [->] (system) -- node [name=y] {$Y(s)$}(output);
    \draw [->] (z) |- (rate);
    \draw [->] (rate) -| (sum2);
    \draw [->] (z) |- (up);
    \draw [->] (up) -| (sum2);
    \draw [->] (y) |- (tmp1)-| node[pos=0.99] {$-$} (sum1);
    \draw [->] (extra)--(sum2);
    \draw [->] ($(0,1.5cm)+(extra)$)node[above]{$d_{\beta 2}$} -- (extra);
\end{tikzpicture}
%\caption{A PID Control System} \label{fig6_10}
%\end{figure}
